A Trainable Spectral-Spatial Sparse Coding Model for Hyperspectral Image Restoration

Hyperspectral imaging offers new perspectives for diverse applications, ranging from the monitoring of the environment using airborne or satellite remote sensing, precision farming, food safety, planetary exploration, or astrophysics. Unfortunately, the spectral diversity of information comes at the expense of various sources of degradation, and the lack of accurate ground-truth "clean" hyperspectral signals acquired on the spot makes restoration tasks challenging. In particular, training deep neural networks for restoration is difficult, in contrast to traditional RGB imaging problems where deep models tend to shine. In this paper, we advocate instead for a hybrid approach based on sparse coding principles that retains the interpretability of classical techniques encoding domain knowledge with handcrafted image priors, while allowing to train model parameters end-to-end without massive amounts of data. We show on various denoising benchmarks that our method is computationally efficient and significantly outperforms the state of the art.

==> dcmall.tex <==

\newcommand{\figscale}{0.24}

\begin{subfigure}[b]{\figscale\textwidth}
      \begin{tikzpicture}[scale=\figscale]
        \node[anchor=south east,inner sep=0] at (0,0) {\includegraphics[width=\textwidth]{dcmall_clean.png}};
      \end{tikzpicture}
   \caption{Groundtruth}
\end{subfigure}
\hfill
\begin{subfigure}[b]{\figscale\textwidth}
      \begin{tikzpicture}[scale=\figscale]
        \node[anchor=south east,inner sep=0] at (0,0) {\includegraphics[width=\textwidth]{dcmall_in.png}};
      \end{tikzpicture}
   \caption{Noisy}
\end{subfigure}
\hfill
\begin{subfigure}[b]{\figscale\textwidth}
      \begin{tikzpicture}[scale=\figscale]
        \node[anchor=south east,inner sep=0] at (0,0) {\includegraphics[width=\textwidth]{dcmall_llrt.png}};
      \end{tikzpicture}
   \caption{LLRT}
\end{subfigure}
\hfill
\begin{subfigure}[b]{\figscale\textwidth}
      \begin{tikzpicture}[scale=\figscale]
        \node[anchor=south east,inner sep=0] at (0,0) {\includegraphics[width=\textwidth]{dcmall_ngmeet.png}};
      \end{tikzpicture}
   \caption{NGMeet}
\end{subfigure}
\\
\begin{subfigure}[b]{\figscale\textwidth}
      \begin{tikzpicture}[scale=\figscale]
        \node[anchor=south east,inner sep=0] at (0,0) {\includegraphics[width=\textwidth]{dcmall_glf.png}};
      \end{tikzpicture}
   \caption{GLF}
\end{subfigure} 
\hfill
\begin{subfigure}[b]{\figscale\textwidth}
      \begin{tikzpicture}[scale=\figscale]
        \node[anchor=south east,inner sep=0] at (0,0) {\includegraphics[width=\textwidth]{dcmall_smds.png}};
      \end{tikzpicture}
   \caption{SMDS-Net}
\end{subfigure}
\hfill
\begin{subfigure}[b]{\figscale\textwidth}
      \begin{tikzpicture}[scale=\figscale]
        \node[anchor=south east,inner sep=0] at (0,0) {\includegraphics[width=\textwidth]{dcmall_qrnn.png}};
      \end{tikzpicture}
   \caption{QRNN3D}
\end{subfigure}
\hfill
\begin{subfigure}[b]{\figscale\textwidth}
      \begin{tikzpicture}[scale=\figscale]
        \node[anchor=south east,inner sep=0] at (0,0) {\includegraphics[width=\textwidth]{dcmall_t3sc.png}};
      \end{tikzpicture}
   \caption{T3SC}
\end{subfigure}



==> icvl_25.tex <==

\newcommand{\figscale}{0.24}

\begin{subfigure}[b]{\figscale\textwidth}
      \begin{tikzpicture}[scale=\figscale]
        \node[anchor=south east,inner sep=0] at (0,0) {\includegraphics[width=\textwidth]{icvl_clean.png}};
      \end{tikzpicture}
   \caption{Groundtruth}
\end{subfigure}
\hfill
\begin{subfigure}[b]{\figscale\textwidth}
      \begin{tikzpicture}[scale=\figscale]
        \node[anchor=south east,inner sep=0] at (0,0) {\includegraphics[width=\textwidth]{icvl_in.png}};
      \end{tikzpicture}
   \caption{Noisy}
\end{subfigure}
\hfill
\begin{subfigure}[b]{\figscale\textwidth}
      \begin{tikzpicture}[scale=\figscale]
        \node[anchor=south east,inner sep=0] at (0,0) {\includegraphics[width=\textwidth]{icvl_llrt.png}};
      \end{tikzpicture}
   \caption{LLRT}
\end{subfigure}
\hfill
\begin{subfigure}[b]{\figscale\textwidth}
      \begin{tikzpicture}[scale=\figscale]
        \node[anchor=south east,inner sep=0] at (0,0) {\includegraphics[width=\textwidth]{icvl_ngmeet.png}};
      \end{tikzpicture}
   \caption{NGMeet}
\end{subfigure}
\\
\begin{subfigure}[b]{\figscale\textwidth}
      \begin{tikzpicture}[scale=\figscale]
        \node[anchor=south east,inner sep=0] at (0,0) {\includegraphics[width=\textwidth]{icvl_glf.png}};
      \end{tikzpicture}
   \caption{GLF}
\end{subfigure} 
\hfill
\begin{subfigure}[b]{\figscale\textwidth}
      \begin{tikzpicture}[scale=\figscale]
        \node[anchor=south east,inner sep=0] at (0,0) {\includegraphics[width=\textwidth]{icvl_smds.png}};
      \end{tikzpicture}
   \caption{SMDS-Net}
\end{subfigure}
\hfill
\begin{subfigure}[b]{\figscale\textwidth}
      \begin{tikzpicture}[scale=\figscale]
        \node[anchor=south east,inner sep=0] at (0,0) {\includegraphics[width=\textwidth]{icvl_qrnn.png}};
      \end{tikzpicture}
   \caption{QRNN3D}
\end{subfigure}
\hfill
\begin{subfigure}[b]{\figscale\textwidth}
      \begin{tikzpicture}[scale=\figscale]
        \node[anchor=south east,inner sep=0] at (0,0) {\includegraphics[width=\textwidth]{icvl_t3sc.png}};
      \end{tikzpicture}
   \caption{T3SC}
\end{subfigure}



==> schema.tex <==
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{arrows.meta}




\newif\ifcuboidshade
\newif\ifcuboidemphedge
\newif\ifcuboidnoside

\tikzset{
	cuboid/.is family,
	cuboid,
	shiftx/.initial=0,
	shifty/.initial=0,
	dimx/.initial=3,
	dimy/.initial=3,
	dimz/.initial=3,
	scale/.initial=1,
	densityx/.initial=1,
	densityy/.initial=1,
	densityz/.initial=1,
	rotation/.initial=0,
	anglex/.initial=0,
	angley/.initial=90,
	anglez/.initial=225,
	scalex/.initial=1,
	scaley/.initial=1,
	scalez/.initial=0.5,
	front/.style={draw=grey,fill=grey!30},
	top/.style={draw=grey,fill=grey!30},
	right/.style={draw=grey,fill=grey!60},
	shade/.is if=cuboidshade,
	shadecolordark/.initial=black,
	shadecolorlight/.initial=white,
	shadeopacity/.initial=0.15,
	shadesamples/.initial=16,
	emphedge/.is if=cuboidemphedge,
	emphstyle/.style={thick},
	noside/.is if=cuboidnoside,
}

\newcommand{\tikzcuboidkey}[1]{\pgfkeysvalueof{/tikz/cuboid/#1}}

\newcommand{\tikzpartcuboid}[1]{
	\tikzset{cuboid,#1} % process keys passed to command
	\pgfmathsetlengthmacro{\vectorxx}{\tikzcuboidkey{scalex}*cos(\tikzcuboidkey{anglex})*28.452756}
	\pgfmathsetlengthmacro{\vectorxy}{\tikzcuboidkey{scalex}*sin(\tikzcuboidkey{anglex})*28.452756}
	\pgfmathsetlengthmacro{\vectoryx}{\tikzcuboidkey{scaley}*cos(\tikzcuboidkey{angley})*28.452756}
	\pgfmathsetlengthmacro{\vectoryy}{\tikzcuboidkey{scaley}*sin(\tikzcuboidkey{angley})*28.452756}
	\pgfmathsetlengthmacro{\vectorzx}{\tikzcuboidkey{scalez}*cos(\tikzcuboidkey{anglez})*28.452756}
	\pgfmathsetlengthmacro{\vectorzy}{\tikzcuboidkey{scalez}*sin(\tikzcuboidkey{anglez})*28.452756}
	\begin{scope}[xshift=\tikzcuboidkey{shiftx}, yshift=\tikzcuboidkey{shifty}, scale=\tikzcuboidkey{scale}, rotate=\tikzcuboidkey{rotation}, x={(\vectorxx,\vectorxy)}, y={(\vectoryx,\vectoryy)}, z={(\vectorzx,\vectorzy)}]
		\pgfmathsetmacro{\steppingx}{1/\tikzcuboidkey{densityx}}
		\pgfmathsetmacro{\steppingy}{1/\tikzcuboidkey{densityy}}
		\pgfmathsetmacro{\steppingz}{1/\tikzcuboidkey{densityz}}
		\newcommand{\dimx}{\tikzcuboidkey{dimx}}
		\newcommand{\dimy}{\tikzcuboidkey{dimy}}
		\newcommand{\dimz}{\tikzcuboidkey{dimz}}
		\pgfmathsetmacro{\secondx}{2*\steppingx}
		\pgfmathsetmacro{\secondy}{2*\steppingy}
		\pgfmathsetmacro{\secondz}{2*\steppingz}
		\ifthenelse{\equal{\dimx}{1}}
		{\foreach \x in {\steppingx,...,\dimx}}
		{\foreach \x in {\steppingx,\secondx,...,\dimx}}
		{     \ifthenelse{\equal{\dimy}{1}}
			{\foreach \y in {\steppingy,...,\dimy}}
			{\foreach \y in {\steppingy,\secondy,...,\dimy}}
			{   \pgfmathsetmacro{\lowx}{(\x-\steppingx)}
				\pgfmathsetmacro{\lowy}{(\y-\steppingy)}
				\filldraw[cuboid/front] (\lowx,\lowy,\dimz) -- (\lowx,\y,\dimz) -- (\x,\y,\dimz) -- (\x,\lowy,\dimz) -- cycle;
			}
		}
		\ifthenelse{\equal{\dimx}{1}}
		{\foreach \x in {\steppingx,...,\dimx}}
		{\foreach \x in {\steppingx,\secondx,...,\dimx}}
		{ \ifthenelse{\equal{\dimz}{1}}
			{\foreach \z in {\steppingz,...,\dimz}}
			{\foreach \z in {\steppingz,\secondz,...,\dimz}}
			{   \pgfmathsetmacro{\lowx}{(\x-\steppingx)}
				\pgfmathsetmacro{\lowz}{(\z-\steppingz)}
				\filldraw[cuboid/top] (\lowx,\dimy,\lowz) -- (\lowx,\dimy,\z) -- (\x,\dimy,\z) -- (\x,\dimy,\lowz) -- cycle;
			}
		}
		\ifthenelse{\equal{\dimy}{1}}
		{\foreach \y in {\steppingy,...,\dimy}}
		{\foreach \y in {\steppingy,\secondy,...,\dimy}}
		{ \ifthenelse{\equal{\dimz}{1}}
			{\foreach \z in {\steppingz,...,\dimz}}
			{\foreach \z in {\steppingz,\secondz,...,\dimz}}
			{   \pgfmathsetmacro{\lowy}{(\y-\steppingy)}
				\pgfmathsetmacro{\lowz}{(\z-\steppingz)}
        \ifcuboidnoside
        \else
            \filldraw[cuboid/right] (\dimx,\lowy,\lowz) -- (\dimx,\lowy,\z) -- (\dimx,\y,\z) -- (\dimx,\y,\lowz) -- cycle;
        \fi
			}
		}
		\ifcuboidemphedge
			\draw[cuboid/emphstyle] (0,\dimy,0) -- (\dimx,\dimy,0) -- (\dimx,\dimy,\dimz) -- (0,\dimy,\dimz) -- cycle;%
			\draw[cuboid/emphstyle] (0,\dimy,\dimz) -- (0,0,\dimz) -- (\dimx,0,\dimz) -- (\dimx,\dimy,\dimz);%
			\draw[cuboid/emphstyle] (\dimx,\dimy,0) -- (\dimx,0,0) -- (\dimx,0,\dimz);%
		\fi

		\ifcuboidshade
			\pgfmathsetmacro{\cstepx}{\dimx/\tikzcuboidkey{shadesamples}}
			\pgfmathsetmacro{\cstepy}{\dimy/\tikzcuboidkey{shadesamples}}
			\pgfmathsetmacro{\cstepz}{\dimz/\tikzcuboidkey{shadesamples}}
			\foreach \s in {1,...,\tikzcuboidkey{shadesamples}}
				{   \pgfmathsetmacro{\lows}{\s-1}
					\pgfmathsetmacro{\cpercent}{(\lows)/(\tikzcuboidkey{shadesamples}-1)*100}
					\fill[opacity=\tikzcuboidkey{shadeopacity},color=\tikzcuboidkey{shadecolorlight}!\cpercent!\tikzcuboidkey{shadecolordark}] (0,\s*\cstepy,\dimz) -- (\s*\cstepx,\s*\cstepy,\dimz) -- (\s*\cstepx,0,\dimz) -- (\lows*\cstepx,0,\dimz) -- (\lows*\cstepx,\lows*\cstepy,\dimz) -- (0,\lows*\cstepy,\dimz) -- cycle;
					\fill[opacity=\tikzcuboidkey{shadeopacity},color=\tikzcuboidkey{shadecolorlight}!\cpercent!\tikzcuboidkey{shadecolordark}] (0,\dimy,\s*\cstepz) -- (\s*\cstepx,\dimy,\s*\cstepz) -- (\s*\cstepx,\dimy,0) -- (\lows*\cstepx,\dimy,0) -- (\lows*\cstepx,\dimy,\lows*\cstepz) -- (0,\dimy,\lows*\cstepz) -- cycle;
					\fill[opacity=\tikzcuboidkey{shadeopacity},color=\tikzcuboidkey{shadecolorlight}!\cpercent!\tikzcuboidkey{shadecolordark}] (\dimx,0,\s*\cstepz) -- (\dimx,\s*\cstepy,\s*\cstepz) -- (\dimx,\s*\cstepy,0) -- (\dimx,\lows*\cstepy,0) -- (\dimx,\lows*\cstepy,\lows*\cstepz) -- (\dimx,0,\lows*\cstepz) -- cycle;
				}
		\fi

	\end{scope}
}
\makeatother





\tikzset{cube/.style n args={4}{
			append after command={
					\pgfextra{
						\let\mainnode=\tikzlastnode;
						\draw[#4,fill=#4!20] (\mainnode.center) -- ++(-#1,0,0) -- ++(0,-#2,0) -- ++(#1,0,0) -- cycle;
						\draw[#4,fill=#4!30] (\mainnode.center) -- ++(0,0,-#3) -- ++(0,-#2,0) -- ++(0,0,#3) -- cycle;
						\draw[#4,fill=#4!20] (\mainnode.center) -- ++(-#1,0,0) -- ++(0,0,-#3) -- ++(#1,0,0) -- cycle;
					}
				}
		}
}

\tikzset{incompletecube/.style n args={4}{
			rectangle,
			append after command={
					\pgfextra{
						\let\mainnode=\tikzlastnode;
						\draw[#4,fill=#4!20] (\mainnode.center) -- ++(-#1,0,0) -- ++(0,-#2,0) -- ++(#1,0,0) -- cycle;
						%\draw[#4,fill=#4!30] (\mainnode.center) -- ++(0,0,-#3) -- ++(0,-#2,0) -- ++(0,0,#3) -- cycle;
						%\draw[#4, densely dotted] (\mainnode.center) -- ++(0,0,-#3) -- ++(0,-#2,0) -- ++(0,0,#3) -- cycle;
						\draw[#4,fill=#4!20] (\mainnode.center) -- ++(-#1,0,0) -- ++(0,0,-#3) -- ++(#1,0,0) -- cycle;
					}
				}
		}
}
\tikzset{gridcube/.style n args={4}{
			rectangle,
			append after command={
					\pgfextra{
						\let\mainnode=\tikzlastnode;
						\foreach \x in {0,...,#1}
							{   \fill (\x ,0  ,#3 ) -- (\x ,#2 ,#3 );
								\fill (\x ,#2 ,#3 ) -- (\x ,#2 ,0  );
							}
						\foreach \x in {0,...,#2}
							{   \fill (#1 ,\x ,#3 ) -- (#1 ,\x ,0  );
								\fill (0  ,\x ,#3 ) -- (#1 ,\x ,#3 );
							}
						\foreach \x in {0,...,#3}
							{   \fill (#1 ,0  ,\x ) -- (#1 ,#2 ,\x );
								\fill (0  ,#2 ,\x ) -- (#1 ,#2 ,\x );
							}
					}
				}
		}
}
\tikzset{
	position/.style args={#1:#2 from #3}{
			at=(#3.#1), anchor=#1+180, shift=(#1:#2)
		}
}
\tikzset{myvec/.style n args={2}{
			%rectangle,
			append after command={
					\pgfextra{
						\let\mainnode=\tikzlastnode;
						\draw[step=0.2, draw=#2, fill=#2!10] (0,0)  grid (0.2, #1);
					}
				}
		}
}

\tdplotsetrotatedcoords{0}{0}{0}

\begin{tikzpicture}[scale=0.5,
  %transform canvas={scale=0.8, shift={(-5, -5)}},
		dict/.style={rounded corners, fill=magenta!20, draw=magenta, thick},
		dict2/.style={rounded corners, fill=cyan!20, draw=cyan, thick},
		lbda/.style={circle, fill=grey!20, draw=grey, thick},
		op/.style={circle, draw=black, thick, inner sep=0pt},
		arrow/.style={rounded corners, ->},
	]
	\definecolor{blue}{HTML}{4477bb};
	\definecolor{cyan}{HTML}{33bbee};
	\definecolor{teal}{HTML}{009988};
	\definecolor{orange}{HTML}{ee7733};
	\definecolor{red}{HTML}{cc3311};
	\definecolor{magenta}{HTML}{ee3377};
	\definecolor{grey}{HTML}{bbbbbb};

  \node (pavia) {\includegraphics[scale=0.25]{pavia_cube.png}};
	\node[below right=-4pt and 5pt of pavia.south west] (legend0) {\tiny $h \! \times \!w \!\times c$};


	\node[above =-5pt of pavia] (start) {};
	\node[op,above right=0.4cm and 1cm of start] (diff) {$-$};
	\node[op,right=0.3cm of diff] (mult) {$\times$};
	\node[dict,right=0.3cm of mult] (ct) {$C_1^\top$};
	\node[dict,above=0.3cm of ct] (d) {$D_1$};
	\node[dict,below=2.7cm of ct] (w) {$W_1$};

	%lambda
	\node[lbda, right=0.3cm of ct, minimum size=0.7cm, thin] (lambda) {};
	\node[below left=1pt and 1pt of lambda.center] (p2) {};
	\node[below right=1pt and 1pt of lambda.center] (p3) {};
	\node[above right=3pt and 3pt of p3.center] (p4) {};
	\node[below left=3pt and 3pt of p2.center] (p1) {};
	\draw [thick] (p1.center) -- (p2.center) -- node[above] {$\lambda_1$} (p3.center) -- (p4.center);

	\node[right=0.1cm of lambda] (inter) {};
	\node[below right=0.5cm and 0.6cm of inter] (out1) {};
	\node[below =1.3cm of out1.center] (ret1) {};
	\node[below =1.6cm of start] (ret1end) {};

	\draw[arrow] (start) |- node[right, pos=0.1] {$y_{1, i}$} (diff);
	\draw[arrow] (diff) -- (mult);
	\draw[arrow] (mult) -- (ct);
	\draw[arrow] (ct) -- (lambda);
	\draw (lambda) -- (inter.center);
	\draw[arrow] (inter.center) |- (d);
	\draw[arrow] (d) -| (diff);
	\draw[arrow] (inter.center) -| node[pos=0.2, below]{$\alpha_{1, i}^{(T_1)}$} (out1.center);
	\draw[arrow] (ret1.center) |- (w);
	\draw[arrow] (w) -| node[pos=0.80, right] {$\hat{x}_{1, i}$} (ret1end);


	\node[trapezium, draw=teal, fill=teal!20, rotate=-90, trapezium angle=60, minimum width=7mm, draw, thick,, below left=30pt and 1pt of mult] (estimator){};
	\node[text=teal] (estleg) at (estimator.center) {$g$};
	\node[left=15pt of estimator.center] (estleft){};
	\draw[arrow, dashed, teal] (estimator) -| node[pos=0.85, right] {$\beta$} (mult);
	\node[below=10pt of estimator.center, text=teal, align=center, text width=30pt,  execute at begin node=\setlength{\baselineskip}{0.2em}] (estlegend){\tiny Band-wise noise estimator };

	\node[above left=-5pt and -28pt of ret1] (legend1) {\tiny $h \!\times \! w \! \times \! p_1$};




	\node[right =0.6cm of out1.center, anchor=north] (start2) {};
	\node[op,right=2.4cm of inter] (diff2) {$-$};
	%\node[op,right=0.3cm of diff2] (mult2) {$\times$};
	\node[dict2,right=0.3cm of diff2] (ct2) {$C_2^\top$};
	\node[dict2,above=0.3cm of ct2] (d2) {$D_2$};
	\node[dict2,below=2.7cm of ct2] (w2) {$W_2$};

	%lambda
	\node[lbda, right=0.3cm of ct2, minimum size=0.7cm, thin] (lambda2) {};
	\node[below left=1pt and 1pt of lambda2.center] (p2) {};
	\node[below right=1pt and 1pt of lambda2.center] (p3) {};
	\node[above right=3pt and 3pt of p3.center] (p4) {};
	\node[below left=3pt and 3pt of p2.center] (p1) {};
	\draw [thick] (p1.center) -- (p2.center) -- node[above] {$\lambda_2$} (p3.center) -- (p4.center);


	\node[right=0.1cm of lambda2] (inter2) {};
	\node[below right=0.5cm and 0.6cm of inter2] (out2) {};
	\node[below =1.75cm of out2] (ret2) {};
	\node[above left=-6pt and -23pt of ret2] (legend2) {\tiny $h' \!\times\! w'\! \times\! p_2$};
	\node[below=1.4cm of start2.center, anchor=south] (ret2end) {};

  \node[fill=magenta!10, rounded corners, text=magenta, above right=0.8 and 0.1 of d, anchor=north] (layer1) {Spectral SC};
  \node[fill=cyan!10, rounded corners, text=cyan, above right=0.8 and -0.1 of d2, anchor=north, ] (layer2) {Spectral-Spatial SC};

	\draw[arrow] (start2) |- node[right, pos=0.2] {$y_{2, i}$} (diff2);
	\draw[arrow] (diff2) -- (ct2);
	\draw[arrow] (ct2) -- (lambda2);
	\draw (lambda2) -- (inter2.center);
	\draw[arrow] (inter2.center) |- (d2);
	\draw[arrow] (d2) -| (diff2);
	\draw[arrow] (inter2.center) -| node[pos=0.2, below]{$\alpha_{2, i}^{(T_2)}$} (out2.center);
	\draw[arrow] (ret2.center) |- (w2);
	\draw[arrow] (w2) -| node[pos=0.73, right] {$\hat{x}_{2, i}$}(ret2end);

  \node[above right=0.2 and 0.2 of w.north, anchor=south] (l0out) {\includegraphics[scale=2.5]{l0_out.png}};
  \node[below=-0.2cm of l0out.south, scale=0.7] (l1outlabel) {$d_{1, j}$};

  \node[above right=0.7cm and -1.5cm of w2.center] (l1out) {\includegraphics[scale=2.5]{l1_out.png}};
  \node[right=1.0cm of l1out.south, anchor=south] (l1spec) {\includegraphics[scale=2.5]{l1_spec.png}};
  \node[right=1.0cm of l1spec.south, anchor=south] (l1spat) {\includegraphics[scale=2.5]{l1_spat.png}};

  \node[below=-0.1cm of l1out.south, scale=0.7] (l1outlabel) {$d_{2, j}$};
  \node[scale=0.7] at (l1outlabel -| l1spec) {$U_{2, j}$};
  \node[scale=0.7] at (l1outlabel -| l1spat) (l1outlabel) {$V_{2, j}$};

	\node[op,above right=0.5 and 0.35 of l1out.south, draw=none] (eq) {$=$};
	\node[op,above right=0.5 and 0.35 of l1spec.south, draw=none] (times) {$\times$};

  \begin{scope}[shift={(10, 0)}]
    \tikzpartcuboid{dimx=8,dimy=6,dimz=8,scale=0.2,shiftx=0.6cm, shifty=-0.1cm};

  \tikzpartcuboid{dimx=4,dimy=14,dimz=4, scale=0.2, shifty=-1.6cm, shiftx=10.7cm};

  \tikzpartcuboid{
    dimx=1,
    dimy=9,
    dimz=1,
    scale=0.2,
    shifty=3.5cm,
    shiftx=-9.3cm,
    front/.style={draw=magenta, fill=magenta!30},
    top/.style={draw=magenta, fill=magenta!30},
    right/.style={draw=magenta, fill=magenta!30},
  };
  \tikzpartcuboid{
    dimx=1,
    dimy=14,
    dimz=1, 
    scale=0.2, 
    shifty=-1.81cm, 
    shiftx=11.09cm, 
    noside=false, 
    front/.style={draw=cyan, fill=cyan!30},
    top/.style={draw=cyan, fill=cyan!30},
    right/.style={draw=cyan, fill=cyan!30},
  };

  \tikzpartcuboid{
    dimx=5,
    dimy=6,
    dimz=5, 
    scale=0.2, 
    shifty=-0.31cm, 
    shiftx=1.0cm, 
    noside=false, 
    front/.style={draw=cyan, fill=cyan!30},
    top/.style={draw=cyan, fill=cyan!30},
    right/.style={draw=cyan, fill=cyan!30},
  };

  \tikzpartcuboid{
    dimx=1,
    dimy=6,
    dimz=1, 
    scale=0.2, 
    shifty=-0.6cm, 
    shiftx=0.1cm, 
    noside=true, 
    front/.style={draw=magenta, fill=magenta!30},
    top/.style={draw=magenta, fill=magenta!30},
    right/.style={draw=magenta, fill=magenta!30},
  };
  \end{scope}

  \newcommand\xshift{10}

\node[above left=-0.23cm and 0.35cm of diff] (shape1) {\tiny $1 \!\! \times\!\! 1 \!\! \times \!\!c$};
\node[above right=-0.35cm and 0.25cm of lambda] (shape2) {\tiny $1 \!\! \times\!\! 1 \!\! \times \!\!p_1$};
\node[above left=-0.23cm and 0.15cm of diff2] (shape3) {\tiny $5 \!\! \times\!\! 5 \!\! \times \!\!p_1$};
\node[above right=-0.35cm and 0.25cm of lambda2] (shape4) {\tiny $1 \!\! \times\!\! 1 \!\! \times \!\!p_2$};
\node[above right=0.2cm and -2.9cm of layer1] (arrow0) {};
\node[right=8cm of arrow0] (arrow1) {};
\draw [grey, -{Latex[round, width=4mm]}, line width=1mm](arrow0) -- node [above] {Encoding} (arrow1);
\node[below=6cm of arrow1] (arrow2) {};
\node[left=8cm of arrow2] (arrow3) {};
\draw [grey, -{Latex[round, width=4mm]}, line width=1mm](arrow2) -- node [above] {Decoding} (arrow3);

\end{tikzpicture}


==> stripes.tex <==

\newcommand{\figscale}{0.24}

\begin{subfigure}[b]{\figscale\textwidth}
      \begin{tikzpicture}[scale=\figscale]
        \node[anchor=south east,inner sep=0] at (0,0) {\includegraphics[width=\textwidth]{stripes_clean.png}};
      \end{tikzpicture}
   \caption{Groundtruth}
\end{subfigure}
\hfill
\begin{subfigure}[b]{\figscale\textwidth}
      \begin{tikzpicture}[scale=\figscale]
        \node[anchor=south east,inner sep=0] at (0,0) {\includegraphics[width=\textwidth]{stripes_in.png}};
      \end{tikzpicture}
   \caption{Noisy}
\end{subfigure}
\hfill
\begin{subfigure}[b]{\figscale\textwidth}
      \begin{tikzpicture}[scale=\figscale]
        \node[anchor=south east,inner sep=0] at (0,0) {\includegraphics[width=\textwidth]{stripes_llrt.png}};
      \end{tikzpicture}
   \caption{LLRT}
\end{subfigure}
\hfill
\begin{subfigure}[b]{\figscale\textwidth}
      \begin{tikzpicture}[scale=\figscale]
        \node[anchor=south east,inner sep=0] at (0,0) {\includegraphics[width=\textwidth]{stripes_ngmeet.png}};
      \end{tikzpicture}
   \caption{NGMeet}
\end{subfigure}
\\
\begin{subfigure}[b]{\figscale\textwidth}
      \begin{tikzpicture}[scale=\figscale]
        \node[anchor=south east,inner sep=0] at (0,0) {\includegraphics[width=\textwidth]{stripes_glf.png}};
      \end{tikzpicture}
   \caption{GLF}
\end{subfigure} 
\hfill
\begin{subfigure}[b]{\figscale\textwidth}
      \begin{tikzpicture}[scale=\figscale]
        \node[anchor=south east,inner sep=0] at (0,0) {\includegraphics[width=\textwidth]{stripes_smds.png}};
      \end{tikzpicture}
   \caption{SMDS-Net}
\end{subfigure}
\hfill
\begin{subfigure}[b]{\figscale\textwidth}
      \begin{tikzpicture}[scale=\figscale]
        \node[anchor=south east,inner sep=0] at (0,0) {\includegraphics[width=\textwidth]{stripes_qrnn.png}};
      \end{tikzpicture}
   \caption{QRNN3D}
\end{subfigure}
\hfill
\begin{subfigure}[b]{\figscale\textwidth}
      \begin{tikzpicture}[scale=\figscale]
        \node[anchor=south east,inner sep=0] at (0,0) {\includegraphics[width=\textwidth]{stripes_t3sc.png}};
      \end{tikzpicture}
   \caption{T3SC}
\end{subfigure}



==> urban.tex <==

\newcommand{\figscale}{0.24}

\hfill
\begin{subfigure}[b]{\figscale\textwidth}
      \begin{tikzpicture}[scale=\figscale]
        \node[anchor=south east,inner sep=0] at (0,0) {\includegraphics[width=\textwidth]{urban_in.png}};
      \end{tikzpicture}
   \caption{Input}
\end{subfigure}
\hfill
\begin{subfigure}[b]{\figscale\textwidth}
      \begin{tikzpicture}[scale=\figscale]
        \node[anchor=south east,inner sep=0] at (0,0) {\includegraphics[width=\textwidth]{urban_bm4d.png}};
      \end{tikzpicture}
   \caption{BM4D}
\end{subfigure}
\hfill
\begin{subfigure}[b]{\figscale\textwidth}
      \begin{tikzpicture}[scale=\figscale]
        \node[anchor=south east,inner sep=0] at (0,0) {\includegraphics[width=\textwidth]{urban_llrt.png}};
      \end{tikzpicture}
   \caption{LLRT}
\end{subfigure}
\hfill
\begin{subfigure}[b]{\figscale\textwidth}
      \begin{tikzpicture}[scale=\figscale]
        \node[anchor=south east,inner sep=0] at (0,0) {\includegraphics[width=\textwidth]{urban_ngmeet.png}};
      \end{tikzpicture}
   \caption{NGMeet}
\end{subfigure}
\\
\begin{subfigure}[b]{\figscale\textwidth}
      \begin{tikzpicture}[scale=\figscale]
        \node[anchor=south east,inner sep=0] at (0,0) {\includegraphics[width=\textwidth]{urban_glf.png}};
      \end{tikzpicture}
   \caption{GLF}
\end{subfigure} 
\hfill
\begin{subfigure}[b]{\figscale\textwidth}
      \begin{tikzpicture}[scale=\figscale]
        \node[anchor=south east,inner sep=0] at (0,0) {\includegraphics[width=\textwidth]{urban_smds.png}};
      \end{tikzpicture}
   \caption{SMDS-Net}
\end{subfigure}
\hfill
\begin{subfigure}[b]{\figscale\textwidth}
      \begin{tikzpicture}[scale=\figscale]
        \node[anchor=south east,inner sep=0] at (0,0) {\includegraphics[width=\textwidth]{urban_qrnn.png}};
      \end{tikzpicture}
   \caption{QRNN3D}
\end{subfigure}
\hfill
\begin{subfigure}[b]{\figscale\textwidth}
      \begin{tikzpicture}[scale=\figscale]
        \node[anchor=south east,inner sep=0] at (0,0) {\includegraphics[width=\textwidth]{urban_t3sc_bs.png}};
      \end{tikzpicture}
   \caption{T3SC}
\end{subfigure}


